Eliminating Servers in State Machine Replication

State Machine Replication (SMR) underpins many stateful systems, including distributed databases, coordination services, and metadata stores. Fundamentally, SMR requires state to be materialized from a durable total order of commands. Existing SMR systems rely on servers to materialize, locally store, and serve snapshots of state; while the durable total order either resides on the same servers, or on an external, disaggregated shared log. Unfortunately, servers act as brittle, expensive choke-points in such systems, causing service unavailability when they fail; incurring provisioning latency on cold starts; and red-lining when exposed to bad clients. In this paper, we propose Serverless SMR (S^2MR), where both the materialized state and the durable total order are stored on disaggregated storage; clients concurrently maintain a single copy of materialized state on external storage. Our key technical insight is that the shared log abstraction is useful not just for consistently ordering commands in SMR, but also for enabling distributed materialization, thus becoming the only interface for ac hieving SMR. We demonstrate S^2MR by developing AirDB, a transactional key-value store. In our evaluation, AirD B over S^2MR achieves higher availability than existing SMR-based systems like etcd over Raft: it is oblivious to server failures and bad client activity; and spins up 10x-45x faster from a cold start.

==> sections/figures/tikz_export/bad_client_read_only/plot.tex <==
\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[badclientlatency,at={(0mm,0)},title={etcd},xlabel={},ylabel={P99 (ms)}]
    \addplot[BlueColor,thick] table[x=time,y=p99_latency,col sep=comma]{sections/figures/tikz_export/bad_client_read_only/etcd.csv};
    \draw[black,dashed,thick] (axis cs:30,0)--(axis cs:30,600);
\end{axis}
\begin{axis}[badclientthroughput,at={(0mm,0)},ylabel={}]
    \addplot[RedColor,thick] table[x=time,y=throughput,col sep=comma]{sections/figures/tikz_export/bad_client_read_only/etcd.csv};
\end{axis}
\begin{axis}[badclientlatency,at={(58mm,0)},title={SLSMR},xlabel={},ylabel={}]
    \addplot[BlueColor,thick] table[x=time,y=p99_latency,col sep=comma]{sections/figures/tikz_export/bad_client_read_only/slsmr.csv};
    \draw[black,dashed,thick] (axis cs:30,0)--(axis cs:30,600);
\end{axis}
\begin{axis}[badclientthroughput,at={(58mm,0)},ylabel={}]
    \addplot[RedColor,thick] table[x=time,y=throughput,col sep=comma]{sections/figures/tikz_export/bad_client_read_only/slsmr.csv};
\end{axis}
\begin{axis}[badclientlatency,at={(116mm,0)},title={\ssmr (ours)},xlabel={},ylabel={}]
    \addplot[BlueColor,thick] table[x=time,y=p99_latency,col sep=comma]{sections/figures/tikz_export/bad_client_read_only/ssmr.csv};
    \draw[black,dashed,thick] (axis cs:30,0)--(axis cs:30,600);
\end{axis}
\begin{axis}[badclientthroughput,at={(116mm,0)},ylabel={Thpt (ops/s)}]
    \addplot[RedColor,thick] table[x=time,y=throughput,col sep=comma]{sections/figures/tikz_export/bad_client_read_only/ssmr.csv};
\end{axis}
\pgfresetboundingbox
\path[use as bounding box] (-10mm,-4mm) rectangle (166mm,18mm);
\end{tikzpicture}
\caption{Read-only disruptive workload}
\label{fig:bad_client_read_only}
\end{subfigure}


==> sections/figures/tikz_export/bad_client_update/plot.tex <==
\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[badclientlatency,at={(0mm,0)},title={},xlabel={Time (s)},ylabel={P99 (ms)}]
    \addplot[BlueColor,thick] table[x=time,y=p99_latency,col sep=comma]{sections/figures/tikz_export/bad_client_update/etcd.csv};
    \draw[black,dashed,thick] (axis cs:30,0)--(axis cs:30,600);
\end{axis}
\begin{axis}[badclientthroughput,at={(0mm,0)},ylabel={}]
    \addplot[RedColor,thick] table[x=time,y=throughput,col sep=comma]{sections/figures/tikz_export/bad_client_update/etcd.csv};
\end{axis}
\begin{axis}[badclientlatency,at={(58mm,0)},title={},xlabel={Time (s)},ylabel={}]
    \addplot[BlueColor,thick] table[x=time,y=p99_latency,col sep=comma]{sections/figures/tikz_export/bad_client_update/slsmr.csv};
    \draw[black,dashed,thick] (axis cs:30,0)--(axis cs:30,600);
\end{axis}
\begin{axis}[badclientthroughput,at={(58mm,0)},ylabel={}]
    \addplot[RedColor,thick] table[x=time,y=throughput,col sep=comma]{sections/figures/tikz_export/bad_client_update/slsmr.csv};
\end{axis}
\begin{axis}[badclientlatency,at={(116mm,0)},title={},xlabel={Time (s)},ylabel={}]
    \addplot[BlueColor,thick] table[x=time,y=p99_latency,col sep=comma]{sections/figures/tikz_export/bad_client_update/ssmr.csv};
    \draw[black,dashed,thick] (axis cs:30,0)--(axis cs:30,600);
\end{axis}
\begin{axis}[badclientthroughput,at={(116mm,0)},ylabel={Thpt (ops/s)}]
    \addplot[RedColor,thick] table[x=time,y=throughput,col sep=comma]{sections/figures/tikz_export/bad_client_update/ssmr.csv};
\end{axis}
\pgfresetboundingbox
\path[use as bounding box] (-10mm,-9mm) rectangle (166mm,13mm);
\end{tikzpicture}
\caption{Update-heavy disruptive workload}
\label{fig:bad_client_update}
\end{subfigure}


==> sections/figures/tikz_export/cold_start/plot.tex <==
\def\vm{45.84}

\pgfplotstableread[row sep=\\, col sep=&]{
    size  & etcdTot & etcdBase & slsmrTot & ssmrTot \\
    100MB & 6.11    & 1.61     & 1.80     & 0.85    \\
    500MB & 21.97   & 3.18     & 8.12     & 1.68    \\
    1GB   & 35.70   & 5.81     & 18.09    & 2.37    \\
    5GB   & 232.55  & 25.79    & 21.16    & 6.07    \\
}\coldstartdata

\pgfplotstablegetelem{0}{etcdTot}\of\coldstartdata  \pgfmathsetmacro{\etcdTotA}{\pgfplotsretval}
\pgfplotstablegetelem{0}{slsmrTot}\of\coldstartdata \pgfmathsetmacro{\slsmrTotA}{\pgfplotsretval}
\pgfplotstablegetelem{0}{ssmrTot}\of\coldstartdata  \pgfmathsetmacro{\ssmrTotA}{\pgfplotsretval}
\pgfplotstablegetelem{0}{etcdBase}\of\coldstartdata \pgfmathsetmacro{\etcdBaseA}{\pgfplotsretval}

\pgfplotstablegetelem{1}{etcdTot}\of\coldstartdata  \pgfmathsetmacro{\etcdTotB}{\pgfplotsretval}
\pgfplotstablegetelem{1}{slsmrTot}\of\coldstartdata \pgfmathsetmacro{\slsmrTotB}{\pgfplotsretval}
\pgfplotstablegetelem{1}{ssmrTot}\of\coldstartdata  \pgfmathsetmacro{\ssmrTotB}{\pgfplotsretval}
\pgfplotstablegetelem{1}{etcdBase}\of\coldstartdata \pgfmathsetmacro{\etcdBaseB}{\pgfplotsretval}

\pgfplotstablegetelem{2}{etcdTot}\of\coldstartdata  \pgfmathsetmacro{\etcdTotC}{\pgfplotsretval}
\pgfplotstablegetelem{2}{slsmrTot}\of\coldstartdata \pgfmathsetmacro{\slsmrTotC}{\pgfplotsretval}
\pgfplotstablegetelem{2}{ssmrTot}\of\coldstartdata  \pgfmathsetmacro{\ssmrTotC}{\pgfplotsretval}
\pgfplotstablegetelem{2}{etcdBase}\of\coldstartdata \pgfmathsetmacro{\etcdBaseC}{\pgfplotsretval}

\pgfplotstablegetelem{3}{etcdTot}\of\coldstartdata  \pgfmathsetmacro{\etcdTotD}{\pgfplotsretval}
\pgfplotstablegetelem{3}{slsmrTot}\of\coldstartdata \pgfmathsetmacro{\slsmrTotD}{\pgfplotsretval}
\pgfplotstablegetelem{3}{ssmrTot}\of\coldstartdata  \pgfmathsetmacro{\ssmrTotD}{\pgfplotsretval}
\pgfplotstablegetelem{3}{etcdBase}\of\coldstartdata \pgfmathsetmacro{\etcdBaseD}{\pgfplotsretval}

\begin{tikzpicture}
    \begin{axis}[
        width=60mm,
        height=35mm,
        ybar,
        bar width=1.5mm,
        ymin=0, ymax=350,
        ylabel={Latency (s)},
        xtick={1,2,3},
        xticklabels={{etcd}, {SLSMR}, {SSMR}},
        xticklabel style={align=center, yshift=-5mm, font=\scriptsize}, 
        yticklabel style={align=center, font=\scriptsize}, 
        grid=major,
        grid style={dashed, gray!30},
        legend columns=1, 
        legend style={
            at={(1.05, 1.1)}, 
            anchor=north east, 
            font=\scriptsize, 
            draw=black,
            fill=white, fill opacity=1,
        },
        legend cell align=left, 
        enlarge x limits=0.35, 
        clip=false,
        label style={font=\scriptsize},
        tick label style={font=\small},
        area legend,
    ]

    \addplot[fill=colProc, draw=black, bar shift=-0.075\linewidth] coordinates {
        (1, \vm+\etcdTotA) (2, \vm+\slsmrTotA) (3, \ssmrTotA) 
    };
    \addplot[fill=colRest, draw=black, bar shift=-0.075\linewidth] coordinates {
        (1, \vm+\etcdTotA-\etcdBaseA) (2, \vm) (3, 0)
    };
    \addplot[fill=colVM, draw=black, bar shift=-0.075\linewidth] coordinates {
        (1, \vm) (2, \vm) (3, 0)
    };
    \addplot[draw=none, bar shift=-0.075\linewidth, nodes near coords, point meta=explicit symbolic, nodes near coords style={font=\tiny, anchor=south, yshift=1pt}] coordinates {
        (1, \vm+\etcdTotA) [52s] (2, \vm+\slsmrTotA) [47.6s] (3, \ssmrTotA) [0.9s]
    };
    \addplot[draw=none, bar shift=-0.075\linewidth, nodes near coords={100MB}, nodes near coords style={font=\scriptsize, rotate=60, anchor=east, yshift=2pt}] coordinates {(1,0) (2,0) (3,0)};
    \addplot[draw=none, bar shift=-0.075\linewidth, 
    nodes near coords style={font=\footnotesize, anchor=north, yshift=1pt, text=black}] coordinates {(1, \vm)};

    \addplot[fill=colProc, draw=black, bar shift=-0.025\linewidth] coordinates {
        (1, \vm+\etcdTotB) (2, \vm+\slsmrTotB) (3, \ssmrTotB)
    };
    \addplot[fill=colRest, draw=black, bar shift=-0.025\linewidth] coordinates {
        (1, \vm+\etcdTotB-\etcdBaseB) (2, \vm) (3, 0)
    };
    \addplot[fill=colVM, draw=black, bar shift=-0.025\linewidth] coordinates {
        (1, \vm) (2, \vm) (3, 0)
    };
    \addplot[draw=none, bar shift=-0.025\linewidth, nodes near coords, point meta=explicit symbolic, nodes near coords style={font=\tiny, anchor=south, yshift=1pt}] coordinates {
        (1, \vm+\etcdTotB) [67.8s] (2, \vm+\slsmrTotB) [54s] (3, \ssmrTotB) [1.7s]
    };
    \addplot[draw=none, bar shift=-0.025\linewidth, nodes near coords={500MB}, nodes near coords style={font=\scriptsize, rotate=60, anchor=east, yshift=2pt}] coordinates {(1,0) (2,0) (3,0)};
    \addplot[draw=none, bar shift=-0.025\linewidth, 
    nodes near coords style={font=\footnotesize, anchor=north, yshift=1pt, text=black}] coordinates {(1, \vm)};

    \addplot[fill=colProc, draw=black, bar shift=0.025\linewidth] coordinates {
        (1, \vm+\etcdTotC) (2, \vm+\slsmrTotC) (3, \ssmrTotC)
    };
    \addplot[fill=colRest, draw=black, bar shift=0.025\linewidth] coordinates {
        (1, \vm+\etcdTotC-\etcdBaseC) (2, \vm) (3, 0)
    };
    \addplot[fill=colVM, draw=black, bar shift=0.025\linewidth] coordinates {
        (1, \vm) (2, \vm) (3, 0)
    };
    \addplot[draw=none, bar shift=0.025\linewidth, nodes near coords, point meta=explicit symbolic, nodes near coords style={font=\tiny, anchor=south, yshift=1pt}] coordinates {
        (1, \vm+\etcdTotC) [81.5s] (2, \vm+\slsmrTotC) [64s] (3, \ssmrTotC) [2.4s]
    };
    \addplot[draw=none, bar shift=0.025\linewidth, nodes near coords={1GB}, nodes near coords style={font=\scriptsize, rotate=60, anchor=east, yshift=2pt}] coordinates {(1,0) (2,0) (3,0)};
    \addplot[draw=none, bar shift=0.025\linewidth, 
    nodes near coords style={font=\footnotesize, anchor=north, yshift=1pt, text=black}] coordinates {(1, \vm)};

    \addplot[fill=colProc, draw=black, bar shift=0.075\linewidth] coordinates {
        (1, \vm+\etcdTotD) (2, \vm+\slsmrTotD) (3, \ssmrTotD)
    };
    \addplot[fill=colRest, draw=black, bar shift=0.075\linewidth] coordinates {
        (1, \vm+\etcdTotD-\etcdBaseD) (2, \vm) (3, 0)
    };
    \addplot[fill=colVM, draw=black, bar shift=0.075\linewidth] coordinates {
        (1, \vm) (2, \vm) (3, 0)
    };
    \addplot[draw=none, bar shift=0.075\linewidth, nodes near coords, point meta=explicit symbolic, nodes near coords style={font=\tiny, anchor=south, yshift=1pt}] coordinates {
        (1, \vm+\etcdTotD) [278s] (2, \vm+\slsmrTotD) [67s] (3, \ssmrTotD) [6.1s]
    };
    \addplot[draw=none, bar shift=0.075\linewidth, nodes near coords={5GB}, nodes near coords style={font=\scriptsize, rotate=60, anchor=east, yshift=2pt}] coordinates {(1,0) (2,0) (3,0)};
    \addplot[draw=none, bar shift=0.075\linewidth, 
    nodes near coords style={font=\footnotesize, anchor=north, yshift=1pt, text=black}] coordinates {(1, \vm)};

    \legend{} 
    \addlegendimage{ybar, fill=colProc, draw=black}\addlegendentry{Server Startup}
    \addlegendimage{ybar, fill=colRest, draw=black}\addlegendentry{Snapshot Restore}
    \addlegendimage{ybar, fill=colVM, draw=black}\addlegendentry{VM Startup}

    \end{axis}
\end{tikzpicture}


==> sections/figures/tikz_export/cold_start/timeline_1GB.tex <==
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{sections/figures/tikz_export/cold_start/cold_1m.csv}\datatable

    \pgfplotsset{
        timelineStyle/.style={
            width=32mm,
            height=16mm,
            scale only axis,
            xmin=0,
            xmax=300,
            clip=false
        }
    }

    \begin{axis}[
        timelineStyle,
        xlabel={Time (s)},
        grid=major,
        grid style={dashed, gray!30},
        axis y line*=left,
        ylabel={P99 Latency (ms)},
        ylabel style={BlueColor, font=\scriptsize},
        yticklabel style={BlueColor, font=\scriptsize},
        tick label style={font=\scriptsize},
        label style={font=\footnotesize},
        ytick={0, 100, 200, 250},
        yticklabels={0, 100, 200, 250},
        ymin=0,
        ymax=250,
    ]
        \addplot[color=BlueColor, thick] table [x=time, y=p99_latency] {\datatable};
        \label{plot:latency_1m}
    \end{axis}

    \begin{axis}[
        timelineStyle,
        axis y line*=right,
        axis x line=none,
        scaled ticks = false,
        scaled x ticks = false,
        ylabel={Throughput (ops/s)},
        ylabel style={RedColor, font=\scriptsize},
        yticklabel style={RedColor, font=\scriptsize},
        tick label style={font=\scriptsize},
        ymin=0,
        ytick={0, 20000, 40000},
        yticklabels={0, 20K, 40K},
        legend style={
            at={(-0.2,1.1)},
            anchor=south west,
            legend columns=2,
            draw=none,
            fill=white,
            fill opacity=0.8,
            font=\scriptsize,
        },
        /tikz/every even column/.append style={column sep=1em}
    ]
        \addlegendimage{/pgfplots/refstyle=plot:latency_1m}\addlegendentry{P99 Latency}

        \addplot[color=RedColor, thick] table [x=time, y=throughput] {\datatable};
        \addlegendentry{Throughput}
    \end{axis}
\end{tikzpicture}


==> sections/figures/tikz_export/cold_start/timeline_5GB.tex <==
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{sections/figures/tikz_export/cold_start/cold_5m.csv}\datatable

    \pgfplotsset{
        timelineStyle/.style={
            width=32mm,
            height=16mm,
            scale only axis,
            xmin=0,
            xmax=300,
            clip=false
        }
    }

    \begin{axis}[
        timelineStyle,
        xlabel={Time (s)},
        grid=major,
        grid style={dashed, gray!30},
        axis y line*=left,
        ylabel={P99 Latency (ms)},
        ylabel style={BlueColor, font=\scriptsize},
        yticklabel style={BlueColor, font=\scriptsize},
        tick label style={font=\scriptsize},
        xlabel style={font=\scriptsize},
        ymin=0,
        ymax=300,
    ]
        \addplot[color=BlueColor, thick] table [x=time, y=p99_latency] {\datatable};
        \label{plot:latency_5m}
    \end{axis}

    \begin{axis}[
        timelineStyle,
        axis y line*=right,
        axis x line=none,
        scaled ticks = false,
        scaled x ticks = false,
        ylabel={Throughput (ops/s)},
        ylabel style={RedColor, font=\scriptsize},
        yticklabel style={RedColor, font=\scriptsize},
        tick label style={font=\scriptsize},
        ymin=0,
        ytick={0, 5000, 10000, 15000},
        yticklabels={0, 5K, 10K, 15K},
        legend style={
            at={(0.99,0.02)},
            anchor=south east,
            legend columns=1,
            draw=none,
            fill=white,
            fill opacity=0.8,
            font=\scriptsize,
        },
    ]
        \addlegendimage{/pgfplots/refstyle=plot:latency_5m}

        \addplot[color=RedColor, thick] table [x=time, y=throughput] {\datatable};
    \end{axis}
\end{tikzpicture}


==> sections/figures/tikz_export/etcd_availability/plot.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \pgfplotstableread[col sep=comma]{sections/figures/tikz_export/etcd_availability/etcd_availability_timeseries.csv}\datatable
    

    \pgfplotsset{
        timelineStyle/.style={
            width=\plotwidth mm,
            height=\plotheight mm,
            scale only axis,
            at={(0,0)},anchor=south west,
            xmin=0,
            xmax=180,
            clip=false 
        }
    }

    \begin{axis}[
        timelineStyle,
        grid=major,
        grid style={dashed, gray!30},
        axis y line*=left,
        ylabel={P99 Latency (ms)},
        xlabel style={font=\small},
        ylabel style={StrongBlue, font=\scriptsize},
        yticklabel style={StrongBlue, font=\scriptsize, text width=2.5em, align=right},
        xticklabel style={font=\scriptsize},
        xticklabels=\empty,
        ymin=0,
        clip=false,
    ]
        \addplot[color=StrongBlue, thick] table [x index=0, y index=2] {\datatable};
        \label{plot:latency}
        
        \draw [black, dashed, thick, opacity=0.5] (axis cs:29.98, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:29.98, \pgfkeysvalueof{/pgfplots/ymax} + 0.1);
        \draw [black, dashed, thick, opacity=0.5] (axis cs:61.01, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:61.01, \pgfkeysvalueof{/pgfplots/ymax} + 0.1);
        \draw [black, dashed, thick, opacity=0.5] (axis cs:92.46, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:92.46, \pgfkeysvalueof{/pgfplots/ymax} + 0.1);
    \end{axis}

    \begin{axis}[
        timelineStyle,
        axis y line*=right,
        axis x line=none,
        ylabel={Thpt (ops/s)},
        ylabel style={BrightRed, font=\scriptsize},
        yticklabel style={BrightRed, font=\scriptsize},
        ymin=0,
        ymax=1000,
        ytick={0, 500, 1000},
        legend to name=availabilitylegend,
        legend columns=2,
        legend image post style={opacity=1},
        legend cell align=left,
        legend style={draw=none, fill=none, font=\footnotesize, column sep=1em},
    ]
        \addlegendimage{/pgfplots/refstyle=plot:latency}\addlegendentry{P99 Latency}
        
        \addplot[color=BrightRed, thick, opacity=0.5] table [x index=0, y index=1] {\datatable};
        \addlegendentry{Throughput}
        
        \node[anchor=south west, font=\footnotesize\bfseries, inner sep=1.5pt, xshift=-5mm, yshift=3pt]
            at (rel axis cs:0,1) {etcd};

        \node[inner sep=1.5pt, anchor=south, font=\scriptsize, yshift=3pt] 
            at (axis cs:29.98, \pgfkeysvalueof{/pgfplots/ymax}) {1st};
            
        \node[inner sep=1.5pt, anchor=south, font=\scriptsize, yshift=3pt] 
            at (axis cs:61.01, \pgfkeysvalueof{/pgfplots/ymax}) {2nd};
            
        \node[inner sep=1.5pt, anchor=south, font=\scriptsize, yshift=3pt]
            at (axis cs:92.46, \pgfkeysvalueof{/pgfplots/ymax}) {3rd};
    \end{axis}
\pgfresetboundingbox
    \path[use as bounding box] (0,-1mm) rectangle (55mm,18mm);
\end{tikzpicture}


==> sections/figures/tikz_export/load/plot.tex <==
\begin{tikzpicture}[trim axis left,trim axis right]
    \begin{axis}[name=throughputpanel,at={(0,0)},anchor=south west,
        width=24mm,
        height=22mm,
        scale only axis,
        grid=major,
        grid style={dashed, gray!30},
        xlabel={Throughput (ops/s)},
        ylabel={P99 Latency (ms)},
        scaled x ticks=false,
        tick label style={font=\scriptsize},
        label style={font=\small},
        title style={font=\small},
        ymin=0,
        ymax=1700,
        ytick={0, 500, 1000, 1500, 1700},
        xmin=0,
        xmax={15000},
        xtick={0, 5000, 10000, 15000},
        xticklabels={0, 5K, 10K, 15K},
        legend style={
            at={(-0.2, 1.1)}, 
            anchor=south west, 
            draw=none, 
            fill=none, 
            legend columns=3,
            column sep=5pt,
            /tikz/every even column/.append style={column sep=10pt},
            font=\small,
        },
        legend to name=throughputlegend,
        legend cell align=left,
    ]

        \addplot+[
            styleEtcd
        ] table [
            x=thpt, y=lat, col sep=comma
        ] {sections/figures/tikz_export/load/etcd.csv};
        \addlegendentry{etcd (conventional SMR)}

        \addplot+[
            styleSlsmr
        ] table [
            x=thpt, y=lat, col sep=comma
        ] {sections/figures/tikz_export/load/slsmr.csv};
        \addlegendentry{SLSMR on Azure Blob (disaggregated SMR)}

        \addplot+[
            styleAirindex
        ] table [
            x=thpt, y=lat, col sep=comma
        ] {sections/figures/tikz_export/load/azure.csv};
        \addlegendentry{\ssmr on Azure Blob (\textbf{ours}) }

    \end{axis}
\pgfresetboundingbox
    \path[use as bounding box] (0,-9mm) rectangle (24mm,24mm);
\end{tikzpicture}


==> sections/figures/tikz_export/slsmr_availability/plot.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \pgfplotstableread[col sep=comma]{sections/figures/tikz_export/slsmr_availability/slsmr_availability_timeseries.csv}\datatable


    \pgfplotsset{
        timelineStyle/.style={
            width=\plotwidth mm,
            height=\plotheight mm,
            scale only axis,
            at={(0,0)},anchor=south west,
            xmin=0,
            xmax=180,
            clip=false
        }
    }

    \begin{axis}[
        timelineStyle,
        xlabel={Time (s)},
        grid=major,
        grid style={dashed, gray!30},
        axis y line*=left,
        ylabel={P99 Latency (ms)},
        xlabel style={font=\small},
        ylabel style={StrongBlue, font=\scriptsize},
        yticklabel style={StrongBlue, font=\scriptsize, text width=2.5em, align=right},
        xticklabel style={font=\scriptsize},
        ymin=0,
    ]
        \addplot[color=StrongBlue, thick] table [x index=0, y index=2] {\datatable};
        \label{plot:latency_slsmr}

        \draw [black, dashed, thick, opacity=0.5] (axis cs:29.37, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:29.37, \pgfkeysvalueof{/pgfplots/ymax} + 0.1);
        \draw [black, dashed, thick, opacity=0.5] (axis cs:60.86, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:60.86, \pgfkeysvalueof{/pgfplots/ymax} + 0.1);
        \draw [black, dashed, thick, opacity=0.5] (axis cs:92.43, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:92.43, \pgfkeysvalueof{/pgfplots/ymax} + 0.1);
        \draw [black, dashed, thick, opacity=0.5] (axis cs:123.52, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:123.52, \pgfkeysvalueof{/pgfplots/ymax} + 0.1);
        \draw [black, dashed, thick, opacity=0.5] (axis cs:155.3, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:155.3, \pgfkeysvalueof{/pgfplots/ymax} + 0.1);
    \end{axis}

    \begin{axis}[
        timelineStyle,
        axis y line*=right,
        axis x line=none,
        ylabel={Thpt (ops/s)},
        ylabel style={BrightRed, font=\scriptsize},
        yticklabel style={BrightRed, font=\scriptsize},
        ymin=0,
        ymax=1000,
        ytick={0, 500, 1000},
    ]

        \addplot[color=BrightRed, thick] table [x index=0, y index=1] {\datatable};

        \node[anchor=south west, font=\footnotesize\bfseries, inner sep=1.5pt, xshift=-5mm, yshift=3pt]
            at (rel axis cs:0,1) {SLSMR};

        \node[inner sep=1.5pt, anchor=south, font=\scriptsize, yshift=3pt]
            at (axis cs:29.37, \pgfkeysvalueof{/pgfplots/ymax}) {1st};

        \node[inner sep=1.5pt, anchor=south, font=\scriptsize, yshift=3pt]
            at (axis cs:60.86, \pgfkeysvalueof{/pgfplots/ymax}) {2nd};

        \node[inner sep=1.5pt, anchor=south, font=\scriptsize, yshift=3pt]
            at (axis cs:92.43, \pgfkeysvalueof{/pgfplots/ymax}) {3rd};

        \node[inner sep=1.5pt, anchor=south, font=\scriptsize, yshift=3pt]
            at (axis cs:123.52, \pgfkeysvalueof{/pgfplots/ymax}) {4th};

        \node[inner sep=1.5pt, anchor=south, font=\scriptsize, yshift=3pt]
            at (axis cs:155.3, \pgfkeysvalueof{/pgfplots/ymax}) {5th};
    \end{axis}
\pgfresetboundingbox
    \path[use as bounding box] (0,-9mm) rectangle (55mm,18mm);
\end{tikzpicture}


==> sections/figures/tikz_export/storage_load/plot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\plotwidth mm,
        height=\plotheight mm,
        scale only axis,
        grid=major,
        grid style={dashed, gray!30},
        xlabel={Throughput (ops/s)},
        ylabel={P99 Latency (ms)},
        scaled x ticks=false,
        tick label style={font=\scriptsize},
        label style={font=\small},
        title style={font=\small},
        ymin=0,
        xmin=0,
        xtick={0, 10000, 20000},
        xticklabels={0, 10K, 20K},
        xmax=20000,
        legend style={
            at={(-0.2, 1.05)},
            anchor=south west,
            draw=none,
            fill=none,
            legend columns=2,
            column sep=5pt,
            /tikz/every even column/.append style={column sep=10pt},
            font=\small,
        },
        legend cell align=left,
    ]

        \addplot+[
            styleRedis
        ] table [
            x=thpt, y=lat, col sep=comma
        ] {sections/figures/tikz_export/load/redis.csv};
        \addlegendentry{\ssmr on Redis}

        \addplot+[
            styleAzureBlob
        ] table [
            x=thpt, y=lat, col sep=comma
        ] {sections/figures/tikz_export/load/azure.csv};
        \addlegendentry{\ssmr on Azure Blob}

    \end{axis}
\end{tikzpicture}


==> sections/figures/tikz_export/storage_workloada/plot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\plotwidth mm,
        height=\plotheight mm,
        scale only axis,
        grid=major,
        grid style={dashed, gray!30},
        xlabel={Throughput (ops/s)},
        scaled x ticks=false,
        tick label style={font=\scriptsize},
        label style={font=\small},
        title style={font=\small},
        ymin=0,
        xmin=0,
        xtick={0, 20000, 40000, 60000},
        xticklabels={0, 20K, 40K, 60k},
        xmax=60000,
    ]

        \addplot+[
            styleAzureBlob
        ] table [
            x=thpt, y=lat, col sep=comma
        ] {sections/figures/tikz_export/workloada/azure.csv};

        \addplot+[
            styleRedis
        ] table [
            x=thpt, y=lat, col sep=comma
        ] {sections/figures/tikz_export/workloada/redis.csv};

    \end{axis}
\end{tikzpicture}


==> sections/figures/tikz_export/storage_workloadb/plot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\plotwidth mm,
        height=\plotheight mm,
        scale only axis,
        grid=major,
        grid style={dashed, gray!30},
        xlabel={Throughput (ops/s)},
        scaled x ticks=false,
        tick label style={font=\scriptsize},
        label style={font=\small},
        title style={font=\small},
        ymin=0,
        xmin=0,
        xtick={0, 100000, 200000},
        xticklabels={0, 100K, 200K},
        xmax=200000,
    ]

        \addplot+[
            styleAzureBlob
        ] table [
            x=thpt, y=lat, col sep=comma
        ] {sections/figures/tikz_export/workloadb/azure.csv};

        \addplot+[
            styleRedis
        ] table [
            x=thpt, y=lat, col sep=comma
        ] {sections/figures/tikz_export/workloadb/redis.csv};

    \end{axis}
\end{tikzpicture}


==> sections/figures/tikz_export/storage_workloadc/plot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\plotwidth mm,
        height=\plotheight mm,
        scale only axis,
        grid=major,
        grid style={dashed, gray!30},
        xlabel={Throughput (ops/s)},
        scaled x ticks=false,
        tick label style={font=\scriptsize},
        label style={font=\small},
        title style={font=\small},
        ymin=0,
        xmin=0,
        xtick={0, 100000, 200000},
        xticklabels={0, 100K, 200K},
        xmax=200000,
    ]

        \addplot+[
            styleAzureBlob
        ] table [
            x=thpt, y=lat, col sep=comma
        ] {sections/figures/tikz_export/workloadc/azure.csv};

        \addplot+[
            styleRedis
        ] table [
            x=thpt, y=lat, col sep=comma
        ] {sections/figures/tikz_export/workloadc/redis.csv};

    \end{axis}
\end{tikzpicture}


==> sections/figures/tikz_export/storage_workloadf/plot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\plotwidth mm,
        height=\plotheight mm,
        scale only axis,
        grid=major,
        grid style={dashed, gray!30},
        xlabel={Throughput (ops/s)},
        scaled x ticks=false,
        tick label style={font=\scriptsize},
        label style={font=\small},
        title style={font=\small},
        ymin=0,
        xmin=0,
        xtick={0, 50000, 100000},
        xticklabels={0, 50K, 100K},
        xmax=100000,
    ]

        \addplot+[
            styleAzureBlob
        ] table [
            x=thpt, y=lat, col sep=comma
        ] {sections/figures/tikz_export/workloadf/azure.csv};

        \addplot+[
            styleRedis
        ] table [
            x=thpt, y=lat, col sep=comma
        ] {sections/figures/tikz_export/workloadf/redis.csv};

    \end{axis}
\end{tikzpicture}


==> sections/figures/tikz_export/workloada/plot.tex <==
\begin{tikzpicture}[trim axis left,trim axis right]
    \begin{axis}[name=throughputpanel,at={(0,0)},anchor=south west,
        width=24mm,
        height=22mm,
        scale only axis,
        grid=major,
        grid style={dashed, gray!30},
        xlabel={Throughput (ops/s)},
        scaled x ticks=false,
        tick label style={font=\scriptsize},
        label style={font=\small},
        title style={font=\small},
        legend style={
            at={(-0.8, 1.1)}, 
            anchor=south west, 
            draw=none, 
            fill=none, 
            legend columns=3,
            column sep=5pt,
            /tikz/every even column/.append style={column sep=20pt},
            font=\small,
        },
        legend cell align=left,
        ymin=0,
        ymax=1200,
        ytick={0, 500, 1000, 1200},
        xtick={0, 10000, 20000, 30000},
        xticklabels={0, 10K, 20K, 30K},
        xmin=0,
        xmax=30000,
    ]

        \addplot+[
            styleEtcd
        ] table [
            x=thpt, y=lat, col sep=comma
        ] {sections/figures/tikz_export/workloada/etcd.csv};

        \addplot+[
            styleSlsmr
        ] table [
            x=thpt, y=lat, col sep=comma
        ] {sections/figures/tikz_export/workloada/slsmr.csv};

        \addplot+[
            styleAirindex
        ] table [
            x=thpt, y=lat, col sep=comma
        ] {sections/figures/tikz_export/workloada/azure.csv};

    \end{axis}
\pgfresetboundingbox
    \path[use as bounding box] (0,-9mm) rectangle (24mm,24mm);
\end{tikzpicture}


==> sections/figures/tikz_export/workloadb/plot.tex <==
\begin{tikzpicture}[trim axis left,trim axis right]
    \begin{axis}[name=throughputpanel,at={(0,0)},anchor=south west,
        width=24mm,
        height=22mm,
        scale only axis,
        grid=major,
        grid style={dashed, gray!30},
        xlabel={Throughput (ops/s)},
        scaled x ticks=false,
        tick label style={font=\scriptsize},
        label style={font=\small},
        title style={font=\small},
        legend style={
            at={(0.0,1.1)}, 
            anchor=south west, 
            draw=none, 
            fill=none, 
            legend columns=3,
            column sep=1.5em,
            font=\scriptsize,
        },
        ymin=0,
        ymax=800,
        ytick={0, 200, 400, 600, 800},
        xmin=0,
        xmax=100000,
        xtick={0, 20000, 40000, 60000, 80000, 100000},
        xticklabels={0, 20K, 40K, 60K, 80K, 100K},
    ]

        \addplot+[
            styleEtcd
        ] table [
            x=thpt, y=lat, col sep=comma
        ] {sections/figures/tikz_export/workloadb/etcd.csv};

        \addplot+[
            styleSlsmr
        ] table [
            x=thpt, y=lat, col sep=comma
        ] {sections/figures/tikz_export/workloadb/slsmr.csv};

        \addplot+[
            styleAirindex
        ] table [
            x=thpt, y=lat, col sep=comma
        ] {sections/figures/tikz_export/workloadb/azure.csv};

    \end{axis}
\pgfresetboundingbox
    \path[use as bounding box] (0,-9mm) rectangle (24mm,24mm);
\end{tikzpicture}


==> sections/figures/tikz_export/workloadc/plot.tex <==
\begin{tikzpicture}[trim axis left,trim axis right]
    \begin{axis}[name=throughputpanel,at={(0,0)},anchor=south west,
        width=24mm,
        height=22mm,
        scale only axis,
        grid=major,
        grid style={dashed, gray!30},
        xlabel={Throughput (ops/s)},
        scaled x ticks=false,
        tick label style={font=\scriptsize},
        label style={font=\small},
        title style={font=\scriptsize},
        ymin=0,
        ymax=400,
        ytick={0, 100, 200, 300, 400},
        xmin=0,
        xmax=200000,
        xtick={0, 50000, 100000, 150000, 200000},
        xticklabels={0, 50K, 100K, 150K, 200K},
    ]

        \addplot+[
            styleEtcd
        ] table [
            x=thpt, y=lat, col sep=comma
        ] {sections/figures/tikz_export/workloadc/etcd.csv};

        \addplot+[
            styleSlsmr
        ] table [
            x=thpt, y=lat, col sep=comma
        ] {sections/figures/tikz_export/workloadc/slsmr.csv};

        \addplot+[
            styleAirindex
        ] table [
            x=thpt, y=lat, col sep=comma
        ] {sections/figures/tikz_export/workloadc/azure.csv};

    \end{axis}
\pgfresetboundingbox
    \path[use as bounding box] (0,-9mm) rectangle (24mm,24mm);
\end{tikzpicture}


==> sections/figures/tikz_export/workloadf/plot.tex <==
\begin{tikzpicture}[trim axis left,trim axis right]
    \begin{axis}[name=throughputpanel,at={(0,0)},anchor=south west,
        width=24mm,
        height=22mm,
        scale only axis,
        grid=major,
        grid style={dashed, gray!30},
        xlabel={Throughput (ops/s)},
        scaled x ticks=false,
        tick label style={font=\scriptsize},
        label style={font=\small},
        title style={font=\scriptsize},
        ymin=0,
        ymax=2500,
        ytick={0, 1000, 2000, 2500},
        xmin=0,
        xmax=60000,
        xtick={0, 20000, 40000, 60000},
        xticklabels={0, 20K, 40K, 60K},
    ]

        \addplot+[
            styleEtcd
        ] table [
            x=thpt, y=lat, col sep=comma
        ] {sections/figures/tikz_export/workloadf/etcd.csv};

        \addplot+[
            styleSlsmr
        ] table [
            x=thpt, y=lat, col sep=comma
        ] {sections/figures/tikz_export/workloadf/slsmr.csv};

        \addplot+[
            styleAirindex
        ] table [
            x=thpt, y=lat, col sep=comma
        ] {sections/figures/tikz_export/workloadf/azure.csv};

    \end{axis}
\pgfresetboundingbox
    \path[use as bounding box] (0,-9mm) rectangle (24mm,24mm);
\end{tikzpicture}

